Unfitted hybrid high-order methods stabilized by polynomial extension for elliptic interface problems

In this work, we study the design and analysis of a novel hybrid high-order (HHO) method on unfitted meshes. HHO methods rely on a pair of unknowns, combining polynomials attached to the mesh faces and the mesh cells. In the unfitted framework, the interface can cut through the mesh cells in a very general fashion, and the polynomial unknowns are doubled in the cut cells and the cut faces. In order to avoid the ill-conditioning issues caused by the presence of small cut cells, the novel approach introduced herein is to use polynomial extensions in the definition of the gradient reconstruction operator. Stability and consistency results are established, leading to optimally decaying error estimates. The theory is illustrated by numerical experiments.

==> cut_mesh.tikz <==
% PARALLEL AXIS (STEINER'S) THEOREM
\def\L{1.5}    % size scale
\def\A{1.8}    % height axis above body
\def\d{2.2}    % distance parallel axis to CM
\def\ang{-20}  % angle connection between axes
\def\anga{72}  % angle axes
\def\bodyshape{
(-100:1.0*\L) to[out=190,in=-90]
(180:1.4*\L) to[out=90,in=175]
(110:1.0*\L) to[out=-5,in=185]
($(R)+(110:0.6*\L)$) to[out=5,in=90]
($(R)+(15:0.7*\L)$) to[out=-90,in=-20]
($(R)+(-120:0.7*\L)$) to[out=160,in=10] cycle
}
\def\body{
\draw[line width=1, draw=red] \bodyshape;
}
\newdimen\LineSpace % Définir la longueur
\LineSpace=8cm % Définir la valeur de la longueu
\definecolor{mynwlinescolor}{RGB}{0,0,255} % Définir la couleur à utiliser
\pgfdeclarepatternformonly[\LineSpace]{hachure_bleues}
{\pgfqpoint{-1pt}{-1pt}}
{\pgfqpoint{8pt}{8pt}}
{\pgfqpoint{\LineSpace}{\LineSpace}}
{
\pgfsetlinewidth{0.25pt}
\pgfsetstrokecolor{mynwlinescolor} % Utiliser la couleur définie
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
\pgfusepath{stroke}
}
\begin{tikzpicture}[scale=0.6]% Dessin des lignes verticales
% Définition des dimensions du maillage
\def\n{7} % Nombre de lignes/colonnes
\def\dx{1} % Espacement horizontal
\def\dy{1} % Espacement vertical
% Background
\fill[color=blue!20] (0, 0) rectangle (7, 2);
\fill[color=blue!20] (0, 6) rectangle (7, 7);
\fill[color=blue!20] (4, 5) rectangle (7, 6);
\fill[color=gray!60]  (1, 4) rectangle (3, 5);
\fill[color=gray!60]  (1, 3) rectangle (6, 4);
\shade[bottom color=blue!20, top color=gray!60] (1, 2) rectangle (4, 3);
\shade[top color=blue!20, bottom color=gray!60] (4, 4) rectangle (5, 5);
\shade[left color=blue!20, right color=gray!60] (0, 3) rectangle (1, 4);
\shade[left color=gray!60, right color=blue!20] (6, 3) rectangle (7, 4);
% Ajout des hachures bleus
\pgfmathsetmacro{\LineSpace}{10} % Ajustez cette valeur pour changer l'espacement entre les hachures
\draw[pattern=north east lines, pattern color=blue] (0, 2) rectangle (1, 3);
\draw[pattern=north east lines, pattern color=blue] (6, 2) rectangle (7, 3);
\draw[pattern=north east lines, pattern color=blue] (5, 4) rectangle (7, 5);
\draw[pattern=north east lines, pattern color=blue] (0, 5) rectangle (1, 6);
\draw[pattern=north east lines, pattern color=blue] (3, 5) rectangle (4, 6);
\draw[pattern=north west lines, pattern color=red] (0, 4) rectangle (1, 5);
\draw[pattern=north west lines, pattern color=red] (3, 4) rectangle (4, 5);
\draw[pattern=north west lines, pattern color=red] (1, 5) rectangle (3, 6);
\draw[pattern=north west lines, pattern color=red] (4, 2) rectangle (6, 3);

% Légende
\begin{scope}[xshift= -12cm]
\draw[line width = 0.75] -- (10, 0) rectangle (11, 1);
\draw[line width = 0.5] -- (10, 1.5) rectangle (11, 2.5);
\draw[line width = 0.5] -- (10, 3) rectangle (11, 4);
\draw[line width = 0.75] -- (10, 4.5) rectangle (11, 5.5);
\draw[line width = 0.75] -- (10, 6) rectangle (11, 7);
\shade[left color=blue!20, right color=gray!50] (10, 0) rectangle (11, 1);
\draw[line width = 1, color=red] -- (10.5, 0) rectangle (10.5, 1);
\draw[pattern=north west lines, pattern color=red] (10, 1.5) rectangle (11, 2.5);
\draw[pattern=north east lines, pattern color=blue] (10, 3) rectangle (11, 4);
\fill[color=blue!20] (10, 4.5) rectangle (11, 5.5);
\fill[color=gray!60] (10, 6) rectangle (11, 7);
\node at (8, 6.5) {$\mesh^1$};
\node at (8, 5) {$\mesh^2$};
\node at (8.525, 3.5) {${\TKOonemesh}$};
\node at (8.525, 2) {${\TKOtwomesh}$};
\node at (8.3, 0.5) {${\TOKmesh}$};
\end{scope}
% Dessin des lignes verticales
\foreach \i in {0,...,\n}
{
\draw (\i*\dx, 0) -- (\i*\dx, \n*\dy);
}
% Dessin des lignes horizontales
\foreach \j in {0,...,\n}
{
\draw (0, \j*\dy) -- (\n*\dx, \j*\dy);
}
% Dessin de la "patatoïde"
\begin{scope}[scale=1.225, xshift=65, yshift=97.5]
\coordinate (R) at (\ang:\d); % intersection with new axis
\body
\end{scope}
\draw[line width = 0.75, dashed] (6, 3) -- (11, 1);
\draw[line width = 0.75, dashed] (6, 4) -- (11, 6);
\draw[line width = 0.75, dashed] (7, 3) -- (16, 1);
\draw[line width = 0.75, dashed] (7, 4) -- (16, 6);
\fill[color=blue!20]  (11, 1) rectangle (16, 6);
\fill[gray!40] (12.75, 6) to[out=-20, in=100] (14, 4.75) to[out=-80, in=45] (12.5, 1) -- (11,1) -- (11,6) -- cycle;
\draw[red, line width=1.25pt, smooth] (12.75, 6) to[out=-20, in=100] (14, 4.75) to[out=-80, in=45] (12.5, 0.99);
\draw[line width = 1.25] (11, 1) rectangle (16, 6);
\node at (11.75, 1.75) {\color{gray!100} $\boldsymbol{\textbf{T}^1}$};
\node at (15.25, 1.75) {\color{blue!75} $\boldsymbol{\textbf{T}^2}$};
\node at (11.75, 6.75) {\color{gray!100} ${(\partial \text{T})^1}$};
\node at (15.25, 6.75) {\color{blue!75} ${(\partial \text{T})^2}$};
\node at (13, 5) {\color{red} $\boldsymbol{\textbf{T}^\Gamma}$};
\draw[black, line width = 2.75] (12.25, 3.675) circle (5pt);
\fill[gray] (12.25, 3.675) circle (5pt);
\draw[black, line width = 2.75] (12, 3.25) circle (5pt);
\fill[gray] (12, 3.25)  circle (5pt);
\draw[black, line width = 2.75] (12.5, 3.25) circle (5pt);
\fill[gray] (12.5, 3.25)  circle (5pt);
\begin{scope}[xshift=2.7cm]
\draw[black, line width = 2.75] (12.25, 3.675) circle (5pt);
\fill[blue] (12.25, 3.675) circle (5pt);
\draw[black, line width = 2.75] (12, 3.25) circle (5pt);
\fill[blue] (12, 3.25)  circle (5pt);
\draw[black, line width = 2.75] (12.5, 3.25) circle (5pt);
\fill[blue] (12.5, 3.25)  circle (5pt);
\end{scope}
% ddl
\filldraw[black, line width=1pt] (11.75, 1) node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (11.875, 6) node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (11, 3.5) node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (14.25, 1) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (14.5, 6) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (16, 3.5) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
% Epaisseur de l'élément zoomé
\draw[line width=1.5] (6*\dx, 3*\dy) -- (6*\dx, 4*\dy);
\draw[line width=1.5] (6*\dx, 3*\dy) -- (7*\dx, 3*\dy);
\draw[line width=1.5] (6*\dx, 4*\dy) -- (7*\dx, 4*\dy);
\draw[line width=1.5] (7*\dx, 3*\dy) -- (7*\dx, 4*\dy);
\end{tikzpicture}


==> grad_KO.tex <==
\begin{tikzpicture}[scale=2.5]
% Dessin du carré
\fill[color=blue!20]  (0, 0) rectangle (1,1);
\fill[gray!40] (0.5,-0.15) to[out=90,in=180] (1,0.5) -- (2,0.675) -- (2,0) -- (0.5,0);
\fill[color=gray!10]  (1, 0) rectangle (2,1);
\draw[line width=1.25pt, color=black] (0,0) rectangle (1,1);
\draw[line width=1.25pt, color=black] (1,0) rectangle (2,1);
\draw[line width=1.25pt, color=black] (1,0) -- (1,1);
\node at (0.45,0.25) {\footnotesize $\bf \color{red} T^\Gamma$};
\node at (1.6,0.80)  {\footnotesize $\bf \color{red} S^\Gamma$};
% Hachure 
\begin{scope}
\clip (0, 0) rectangle (1,1);
\draw[pattern=north east lines, pattern color=black] (0.5,-0.15) to[out=90,in=180] (1,0.5) -- (1,0) -- cycle;
\end{scope}
\begin{scope}
\clip (1, 0) rectangle (2,1);
\draw[pattern=north east lines, pattern color=black] (1,0.5) to[out=0,in=-90] (1.5,1.1) -- (1,1) -- cycle;
\end{scope}
\draw[red, line width=1.5pt] (0.5,-0.15) to[out=90,in=180] (1,0.5) to[out=0,in=-90] (1.5,1.1);
% Well cut cell
\begin{scope}
\begin{scope}[yshift=0.1cm]
\draw[black, line width = 2.75] (1.5, 0.435) circle (1pt);
\fill[red] (1.5, 0.435) circle (1pt);
\draw[black, line width = 2.75] (1.45, 0.35) circle (1pt);
\fill[red] (1.45, 0.35)  circle (1pt);
\draw[black, line width = 2.75] (1.55, 0.35) circle (1pt);
\fill[red] (1.55, 0.35)  circle (1pt);
\end{scope}
\end{scope} 
\begin{scope}[yshift=0.4cm]
\begin{scope}[xshift=-0.25cm]
\draw[black, line width = 2.75] (1.5, 0.435) circle (1pt);
\fill[teal] (1.5, 0.435) circle (1pt);
\draw[black, line width = 2.75] (1.45, 0.35) circle (1pt);
\fill[teal] (1.45, 0.35)  circle (1pt);
\draw[black, line width = 2.75] (1.55, 0.35) circle (1pt);
\fill[teal] (1.55, 0.35)  circle (1pt); 
\end{scope}
\end{scope}
% Well cut face ddl       
\filldraw[black, line width=1pt] (2, 0.5)  node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (1.25, 1)    node[shape=diamond, draw, fill=teal, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (1.5, 0)    node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (0.75, 0)  node[shape=diamond, draw, fill=teal, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (1, 0.25)   node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (1, 0.75)   node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
% Cut ddl
\begin{scope}[xshift=-1.1cm]
\draw[black, line width = 2.75] (1.5, 0.585) circle (1pt);
\fill[blue] (1.5, 0.585) circle (1pt);
\draw[black, line width = 2.75] (1.45, 0.5) circle (1pt);
\fill[blue] (1.45, 0.5)  circle (1pt);
\draw[black, line width = 2.75] (1.55, 0.5) circle (1pt);
\fill[blue] (1.55, 0.5)  circle (1pt);  
\end{scope}
\begin{scope}[xshift=-0.7cm]
\begin{scope}[yshift=-0.3cm]
\draw[black, line width = 2.75] (1.5, 0.585) circle (1pt);
\fill[teal] (1.5, 0.585) circle (1pt);
\draw[black, line width = 2.75] (1.45, 0.5) circle (1pt);
\fill[teal] (1.45, 0.5)  circle (1pt);
\draw[black, line width = 2.75] (1.55, 0.5) circle (1pt);
\fill[teal] (1.55, 0.5)  circle (1pt);  
\end{scope}
\end{scope}
\filldraw[black, line width=1pt] (0, 0.5) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (0.5, 1) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
\filldraw[black, line width=1pt] (0.3, 0) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
\node at (0.1,0.9) {$\tiny \color{blue} \boldsymbol{T^{\ibar}}$};
\node at (0.9,-0.1) {$\tiny \color{darkgray} \boldsymbol{T^{i}}$};
\node at (1.9,0.1) {$\tiny \color{darkgray} \boldsymbol{S^{i}}$};
\node at (1.1,1.1) {$\tiny \color{blue} \boldsymbol{S^{\ibar}}$};
\node at (1.45,0.2) {$\tiny \color{teal} \boldsymbol{\mathcal{N}_i(T)^{i}}$};
\node at (0.7,0.72) {$\tiny \color{teal} \boldsymbol{\mathcal{N}_{\ibar}(S)^{\ibar}}$};
\draw[line width=1.25pt, color=teal, ->] (0.85,0.10) -- (1.25,0.10);
\begin{scope}[yshift=0.5cm]
\begin{scope}[xshift=-0.05cm]
\draw[line width=1.25pt, color=teal, <-] (0.85,0.10) -- (1.25,0.10);
\end{scope}
\end{scope}
\end{tikzpicture}
\vspace{-0.25cm}

==> grad_OK.tex <==
\begin{tikzpicture}[scale=2.5]
    % Dessin du carré
    \fill[color=blue!20]  (1, 0) rectangle (2,1);
    \begin{scope}
    \clip (0, 0) rectangle (1,1);
    \draw[pattern=north east lines, pattern color=black] (0.4,-0.15) to[out=95,in=180] (2,0.575) -- (2,-0.15) -- (0.4,-0.15);
    \end{scope}
    \begin{scope}
    \clip (2, 0) rectangle (3,1);
    \draw[pattern=north east lines, pattern color=black] (2,0.55) to[out=0,in=-90] (2.65,1.1) -- (2,1.1) -- cycle;
    \end{scope}
    % \fill[gray!40] (0.6,0) to[out=67.5,in=180] (2,0.65) -- (2,0) -- cycle;
    \fill[gray!40] (1,0.48) to[out=15,in=180] (2,0.55) -- (2,0) -- (1,0) -- cycle;
    \draw[line width=1.25pt, color=black] (0,0) rectangle (1,1);
    \draw[line width=1.25pt, color=black] (1,0) rectangle (2,1);
    \draw[line width=1.25pt, color=black] (2,0) rectangle (3,1);
    \draw[line width=1.25pt, color=black] (1,0) -- (1,1);
    \draw[red, line width=1.5pt] (0.4,-0.1) to[out=90,in=180] (2,0.55) to[out=0,in=-90] (2.65,1.1);
    \node at (2.65,0.66)  {\footnotesize $\bf \color{red} S_2^\Gamma$};
    \node at (1.80,0.425) {\footnotesize $\bf \color{red} T^\Gamma$};
    \node at (0.425,0.33) {\footnotesize $\bf \color{red} S_1^\Gamma$};
    % Well cut cell
    \draw[black, line width = 2.75] (1.5, 0.435) circle (1pt);
    \fill[gray] (1.5, 0.435) circle (1pt);
    \draw[black, line width = 2.75] (1.45, 0.35) circle (1pt);
    \fill[gray] (1.45, 0.35)  circle (1pt);
    \draw[black, line width = 2.75] (1.55, 0.35) circle (1pt);
    \fill[gray] (1.55, 0.35)  circle (1pt); 
    \begin{scope}[xshift=1cm]
    \draw[black, line width = 2.75] (1.5, 0.435) circle (1pt);
    \fill[gray] (1.5, 0.435) circle (1pt);
    \draw[black, line width = 2.75] (1.45, 0.35) circle (1pt);
    \fill[gray] (1.45, 0.35)  circle (1pt);
    \draw[black, line width = 2.75] (1.55, 0.35) circle (1pt);
    \fill[gray] (1.55, 0.35)  circle (1pt);         
    \end{scope}
    \begin{scope}[yshift=0.325cm]
    \begin{scope}[xshift=-0.15cm]
    \draw[black, line width = 2.75] (1.5, 0.435) circle (1pt);
    \fill[blue] (1.5, 0.435) circle (1pt);
    \draw[black, line width = 2.75] (1.45, 0.35) circle (1pt);
    \fill[blue] (1.45, 0.35)  circle (1pt);
    \draw[black, line width = 2.75] (1.55, 0.35) circle (1pt);
    \fill[blue] (1.55, 0.35)  circle (1pt); 
    \end{scope}
    \end{scope}
    % Well cut face ddl       
    \filldraw[black, line width=1pt] (2, 0.325)  node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (1.5, 1)    node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (1.5, 0)    node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (2.5, 0)    node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (3, 0.5)    node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (2.875, 1)    node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (0.725, 0)  node[shape=diamond, draw, fill=teal, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (1, 0.25)   node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (1, 0.75)   node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (2, 0.825)  node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (2.375, 1)  node[shape=diamond, draw, fill=teal, inner sep=0pt, minimum size=10pt] {};
    % Cut ddl
    \begin{scope}[xshift=-1.05cm]
    \begin{scope}[yshift=0.15cm]
    \draw[black, line width = 2.75] (1.5, 0.585) circle (1pt);
    \fill[blue] (1.5, 0.585) circle (1pt);
    \draw[black, line width = 2.75] (1.45, 0.5) circle (1pt);
    \fill[blue] (1.45, 0.5)  circle (1pt);
    \draw[black, line width = 2.75] (1.55, 0.5) circle (1pt);
    \fill[blue] (1.55, 0.5)  circle (1pt);  
    \end{scope}
    \end{scope}
    \begin{scope}[xshift=-0.775cm]
    \begin{scope}[yshift=-0.325cm]
    \draw[black, line width = 2.75] (1.5, 0.585) circle (1pt);
    \fill[teal] (1.5, 0.585) circle (1pt);
    \draw[black, line width = 2.75] (1.45, 0.5) circle (1pt);
    \fill[teal] (1.45, 0.5)  circle (1pt);
    \draw[black, line width = 2.75] (1.55, 0.5) circle (1pt);
    \fill[teal] (1.55, 0.5)  circle (1pt);  
    \end{scope}
    \end{scope}
    \begin{scope}[xshift=0.75cm]
    \begin{scope}[yshift=0.25cm]
    \draw[black, line width = 2.75] (1.5, 0.585) circle (1pt);
    \fill[teal] (1.5, 0.585) circle (1pt);
    \draw[black, line width = 2.75] (1.45, 0.5) circle (1pt);
    \fill[teal] (1.45, 0.5)  circle (1pt);
    \draw[black, line width = 2.75] (1.55, 0.5) circle (1pt);
    \fill[teal] (1.55, 0.5)  circle (1pt);  
    \end{scope}
    \end{scope}
    \filldraw[black, line width=1pt] (0, 0.5) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (0.5, 1) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
    \filldraw[black, line width=1pt] (0.2, 0) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
    \node at (0.15,0.9) {$\tiny \color{blue} \boldsymbol{S^{\ibar}_1}$};
    \node at (0.55,-0.1) {$\tiny \color{darkgray} \boldsymbol{S^{i}_1}$};
    \node at (1.85,0.1) {$\tiny \color{darkgray} \boldsymbol{T^{i}}$};
    \node at (1.2,0.9) {$\tiny \color{blue} \boldsymbol{T^{\ibar}}$};
    \node at (1.35,0.2) {$\tiny \color{teal} \boldsymbol{\mathcal{N}_i(S_1)^{i}}$};
    \draw[line width=0.75pt, color=teal, ->] (0.85,0.075) -- (1.175,0.075);
    \draw[line width=0.75pt, color=teal, <-] (1.85,0.65) -- (2.175,0.65);
    \node at (1.7,0.75) {$\tiny \color{teal} \boldsymbol{\mathcal{N}_{\ibar}(S_2)^{\ibar}}$};
    \node at (2.15,1.1) {$\tiny \color{blue} \boldsymbol{S^{\ibar}_2}$};
    \node at (2.85,0.1) {$\tiny \color{darkgray} \boldsymbol{S^{i}_2}$};
\end{tikzpicture}


==> grad_uncut.tex <==
\begin{tikzpicture}[scale=2.5]
        \begin{scope}
        \clip (0, 0) rectangle (1,1);
        \draw[pattern=north east lines, pattern color=black] (0.7,0) rectangle (1,1);
        \end{scope}
        \fill[blue!20] (1, 0) rectangle (2,1);
        \draw[line width=1.25pt, color=black] (0,0) rectangle (1,1);
        \draw[line width=1.25pt, color=black] (1,0) rectangle (2,1);
        \draw[line width=1.25pt, color=black] (1,0) -- (1,1);
        \draw[line width=1.5pt, color=red] (0.7,-0.1) -- (0.7,1.1);
        \node at (0.575,0.75) {\footnotesize $\bf \color{red} \textbf{S}^\Gamma$};
        % Uncut cell ddl 
        \draw[black, line width = 2.75] (1.5, 0.585) circle (1pt);
        \fill[blue] (1.5, 0.585) circle (1pt);
        \draw[black, line width = 2.75] (1.45, 0.5) circle (1pt);
        \fill[blue] (1.45, 0.5)  circle (1pt);
        \draw[black, line width = 2.75] (1.55, 0.5) circle (1pt);
        \fill[blue] (1.55, 0.5)  circle (1pt); 
        % Uncut face ddl       
        \filldraw[black, line width=1pt] (2, 0.5) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (1.5, 1) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (1.5, 0) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (0.9, 1) node[shape=diamond, draw, fill=teal, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (0.9, 0) node[shape=diamond, draw, fill=teal, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (1, 0.5) node[shape=diamond, draw, fill=blue, inner sep=0pt, minimum size=10pt] {};
        % Cut ddl
        \begin{scope}[xshift=-1.1cm]
        \draw[black, line width = 2.75] (1.45, 0.56) circle (1pt);
        \fill[gray] (1.45, 0.56) circle (1pt);
        \draw[black, line width = 2.75] (1.4, 0.475) circle (1pt);
        \fill[gray] (1.4, 0.475)  circle (1pt);
        \draw[black, line width = 2.75] (1.5, 0.475) circle (1pt);
        \fill[gray] (1.5, 0.475)  circle (1pt);  
        \end{scope}
        \begin{scope}[xshift=-0.575cm]
        \draw[black, line width = 2.75] (1.4, 0.6) circle (1pt);
        \fill[teal] (1.4, 0.6) circle (1pt);
        \draw[black, line width = 2.75] (1.4, 0.5) circle (1pt);
        \fill[teal] (1.4, 0.5)  circle (1pt);
        \draw[black, line width = 2.75] (1.4, 0.4) circle (1pt);
        \fill[teal] (1.4, 0.4)  circle (1pt);  
        \end{scope}
        \filldraw[black, line width=1pt] (0, 0.5) node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (0.4, 1) node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
        \filldraw[black, line width=1pt] (0.4, 0) node[shape=diamond, draw, fill=gray, inner sep=0pt, minimum size=10pt] {};
        \node at (0.1,0.85) {$\tiny \color{darkgray} \boldsymbol{S^{\ibar}}$};
        \node at (0.8,-0.115) {$\tiny \color{darkgray} \boldsymbol{S^{i}}$};
        \node at (1.85,0.9) {$\tiny \color{blue} \boldsymbol{T^{i}}$};
        \node at (1.45,0.3) {$\tiny \color{teal} \boldsymbol{\mathcal{N}_i(S)^{i}}$};
        \draw[line width=1.25pt, color=teal, ->] (0.85,0.175) -- (1.25,0.175);
\end{tikzpicture}

==> model.tikz <==
% PARALLEL AXIS (STEINER'S) THEOREM
\def\L{1.5}    % size scale
\def\A{1.8}    % height axis above body
\def\d{2.2}    % distance parallel axis to CM
\def\ang{-20}  % angle connection between axes
\def\anga{72}  % angle axes
\def\bodyshape{
(-100:1.0*\L) to[out=190,in=-90]
(180:1.4*\L) to[out=90,in=175]
(110:1.0*\L) to[out=-5,in=185]
($(R)+(110:0.6*\L)$) to[out=5,in=90]
($(R)+(15:0.7*\L)$) to[out=-90,in=-20]
($(R)+(-120:0.7*\L)$) to[out=160,in=10] cycle
}
\def\body{
\draw[line width=1, draw=red] \bodyshape;
}
\begin{tikzpicture}[scale=0.4]
\draw[line width=1, draw=black] (0, 0) rectangle (10, 7);
% Remplir le cadre en bleu clair
\shade[left color=blue!10, right color=blue!20] (10,0) rectangle (0,7);
% Ni
\node at (0.75, 0.5) {$\boldsymbol{\Omega_2}$};
\begin{scope}[xshift=40]
\node at (6, 5) {$\boldsymbol{\Gamma}$};
\draw [->, line width=0.75, color=red] (3.75, 2.5) -- (3.5, 1.5);
\node at (4.5, 1.5) {\color{red} \footnotesize $\boldsymbol{n_\Gamma}$};
\end{scope}
% Dessin de la "patatoïde"
\begin{scope}[scale=1.225, xshift=100, yshift=97.5]
\coordinate (R) at (\ang:\d); % intersection avec le nouvel axe
\begin{scope}
\clip \bodyshape;
\shade[shading=axis,shading angle=90,left color=gray!10, right color=gray!40] \bodyshape;
\end{scope}
\body
\end{scope}
\node at (3, 4.5) {$\boldsymbol{\Omega_1}$};
\end{tikzpicture}


==> pairing.tikz <==
\begin{tikzpicture}[scale=1]
% Relier les compartiments
\draw [->, color=red] (1.55, 1.25) to [out=0, in=180] (3.95, 1/6);
\draw [->, color=red] (1.55, 1.5)  to [out=0, in=180] (3.95, 2+1/6);
\draw [->, color=red] (1.55, 1.75) to [out=0, in=180] (3.95, 3+1/6);
\draw [->, color=blue] (1.55, 2.25) to [out=0, in=180] (3.95, 1/3);
\draw [->, color=blue] (1.55, 2.5)  to [out=0, in=180] (3.95, 1+1/6);
\draw [->, color=blue] (1.55, 2.75) to [out=0, in=180] (3.95, 4+1/6);
% Ni
\node at (2, 3.5) {\color{blue} $\N_1$};
\node at (2, 0.5) {\color{red} $\N_2$};
% Ajout des hachures bleus
\pgfmathsetmacro{\LineSpace}{8} % Ajustez cette valeur pour changer l'espacement entre les hachures
\draw[pattern=north east lines, pattern color=blue] (0, 2) rectangle (1.5, 3);
\draw[pattern=north west lines, pattern color=red] (0, 1) rectangle (1.5, 2);
% Hachure de droite
% Lignes avec une épaisseur réduite
\draw[line width=0.1pt] (4, 1/2) -- (5.5, 1/2);
\draw[line width=0.1pt] (4, 1/3) -- (5.5, 1/3);
\draw[line width=0.1pt] (4, 0.25-1/12) -- (5.5, 0.25-1/12);
\fill[pattern=north east lines, pattern color=blue] (4, 0.25-1/12) rectangle (5.5, 0.5);
\fill[pattern=north west lines, pattern color=red] (4, 0) rectangle (5.5, 0.25+1/12);
\draw[line width=0.1pt] (4, 1+1/3) -- (5.5, 1+1/3);
\fill[pattern=north east lines, pattern color=blue] (4, 1) rectangle (5.5, 1+1/3);
\draw[line width=0.1pt] (4, 2+1/3) -- (5.5, 2+1/3);
\fill[pattern=north west lines, pattern color=red] (4, 2) rectangle (5.5, 2+1/3);
\draw[line width=0.1pt] (4, 3+1/3) -- (5.5, 3+1/3);
\fill[pattern=north west lines, pattern color=red] (4, 3) rectangle (5.5, 3+1/3);
\draw[line width=0.1pt] (4, 4+1/3) -- (5.5, 4+1/3);
\fill[pattern=north east lines, pattern color=blue] (4, 4) rectangle (5.5, 4+1/3);
\node at (4.75, 0.5) {$\TOKmesh$};
\node at (4.75, 1.5) {$\TKOtwomesh$};
\node at (4.75, 2.5) {$\TKOonemesh$};
\node at (4.75, 3.5) {$\mesh^2$};
\node at (4.75, 4.5) {$\mesh^1$};
\node at (0.75, 0.5) {$\TOKmesh$};
\node at (0.75, 1.5) {$\TKOtwomesh$};
\node at (0.75, 2.5) {$\TKOonemesh$};
\node at (0.75, 3.5) {$\mesh^2$};
\node at (0.75, 4.5) {$\mesh^1$};
% Premier rectangle
\draw[line width=0.5pt] (0, 0) rectangle (1.5, 5);
\draw[line width=1.5pt] (0, 1) -- (1.5, 1);
\draw[line width=1.5pt] (0, 2) -- (1.5, 2);
\draw[line width=1.5pt] (0, 3) -- (1.5, 3);
\draw[line width=1.5pt] (0, 4) -- (1.5, 4);
\draw[line width=0.5pt] (0, 5) -- (1.5, 5);
% Deuxième rectangle décalé de 1 cm à droite
\draw[line width=0.5pt] (4, 0) rectangle (5.5, 5);
\draw[line width=1.5pt] (4, 1) -- (5.5, 1);
\draw[line width=1.5pt] (4, 2) -- (5.5, 2);
\draw[line width=1.5pt] (4, 3) -- (5.5, 3);
\draw[line width=1.5pt] (4, 4) -- (5.5, 4);
\draw[line width=0.5pt] (4, 5) -- (5.5, 5);
\end{tikzpicture}

